Deep Weight Factorization: Sparse Learning Through the Lens of Artificial Symmetries

Sparse regularization techniques are well-established in machine learning, yet their application in neural networks remains challenging due to the non-differentiability of penalties like the $L_1$ norm, which is incompatible with stochastic gradient descent. A promising alternative is shallow weight factorization, where weights are decomposed into two factors, allowing for smooth optimization of $L_1$-penalized neural networks by adding differentiable $L_2$ regularization to the factors. In this work, we introduce deep weight factorization, extending previous shallow approaches to more than two factors. We theoretically establish equivalence of our deep factorization with non-convex sparse regularization and analyze its impact on training dynamics and optimization. Due to the limitations posed by standard training practices, we propose a tailored initialization scheme and identify important learning rate requirements necessary for training factorized networks. We demonstrate the effectiveness of our deep weight factorization through experiments on various architectures and datasets, consistently outperforming its shallow counterpart and widely used pruning methods.

==> figures/overview/overview-figure.tex <==
\begin{tikzpicture}[
        box/.style={draw, minimum width=3cm, minimum height=0.5cm},
        eqnbox/.style={draw, minimum width=5cm, minimum height=1.2cm},
        eqnboxR/.style={draw, minimum width=9cm, minimum height=1.2cm}, % Increased width for the right equation box
        arrow/.style={->, >=Latex, very thick}, % Increased arrow thickness
        label/.style={font=\Large}, % Increased font size
    ]
    
    % Main boxes with reduced image sizes
    \node[box] (left) at (0,0) {\includegraphics[width=2.4cm]{figures/overview/simplenet-thick.png}};
    \node[box] (right) at (10,0) {\includegraphics[width=2.4cm]{figures/overview/factorizednet-thick.png}};

    % Add annotations above network images
    \node[font=\Large, above=0.1cm of left] {Vanilla};
    \node[font=\Large, above=0.1cm of right] {Factorized};
    
    % Equation boxes with increased font size, adjusted widths, and multi-line content
    \node[eqnbox, font=\Large, below=3.8cm of left.center] (bottom_left) {
    \begin{tabular}{c}
        $\mathcal{L}(\mathbf{w}) + \lambda \|\mathbf{w}\|_{2/D}^{2/D}$ %\\
        %\large (non-differentiable)
    \end{tabular}
    };
    \node[eqnboxR, font=\Large, below=3.76cm of right.center] (bottom_right) {
    \begin{tabular}{c}
        $\mathcal{L}(\textcolor{red}{\bomega_1} \odot \ldots \odot \textcolor{blue}{\bomega_D}) + \dfrac{\lambda}{D} \sum_{d=1}^D \|\bomega_d\|_2^2$ %\\
        %\large (differentiable)
    \end{tabular}
    };
    
    % Arrows from equation boxes to network images with adjusted arrowheads and spacing
    %\draw[arrow, shorten >=2mm, shorten <=2mm] (bottom_left.north) -- (left.south) node[midway, right, xshift=3mm, font=\Large] {SGD \ding{55}};
    %\draw[arrow, shorten >=2mm, shorten <=2mm] (bottom_right.north) -- (right.south) node[midway, right, xshift=3mm, font=\Large] {SGD \ding{51}};

    % Arrows from equation boxes to network images with double cross and no arrowheads
    \draw[-, very thick, dashed, shorten >=2mm, shorten <=2mm] (bottom_left.north) -- (left.south) 
    node[midway, left, xshift=-3mm, font=\Large] {SGD \ding{55}}
    node[midway, sloped, allow upside down] {$\mathbin{\!/\mkern-5mu/\!}$};
    \draw[-, very thick, dashed, shorten >=2mm, shorten <=2mm] (bottom_right.north) -- (right.south) 
    node[midway, right, xshift=3mm, font=\Large] {SGD \ding{51}}
    node[midway, sloped, allow upside down] {};
    
    % Curved DWF arrow above the network figures with adjusted positions and spacing
    \draw[arrow, bend left=15, shorten >=2mm, shorten <=2mm] (left.north east) to node[midway, above, yshift=1mm, font=\Large] {\circled{1} Deep Weight Factorization} node[midway, below, yshift=-3mm, font=\Large] {$\mathbf{w} = \textcolor{red}{\bomega_1} \odot \ldots \odot \textcolor{blue}{\bomega_D}$} (right.north west);
    
    % Curved reverse arrow below the network figures with annotation and adjusted positions
    \draw[arrow, bend right=-15, shorten >=2mm, shorten <=2mm] (right.south west) to node[midway, below, yshift=-1mm, font=\Large] {\circled{5} Collapse factors} node[midway, above, yshift=3mm, font=\Large] {$\textcolor{red}{\hat{\bomega}_1} \odot \ldots \odot \textcolor{blue}{\hat{\bomega}_D}=\hat{\mathbf{w}}$} (left.south east);
    
    % Equivalence arrow between equation boxes with adjusted spacing
    \draw[<->, >=Implies, double, double distance=2pt, very thick, shorten >=2mm, shorten <=2mm] 
    (bottom_left.east) -- (bottom_right.west) 
    node[midway, above, yshift=2mm, font=\Large] {Theorem 1} 
    node[midway, below, yshift=-2mm, font=\Large] {};
    
    % Enlarged numbered steps placed to the right of the factorized network with increased font size
    \node[align=left, font=\Large, right=0.5cm of right.east] (steps) {
        \circled{2} Initialize factors\\[1em]
        \circled{3} Train with $L_2$ \\[1em]
        \circled{4} Obtain $\textcolor{red}{\hat{\bomega}_1}, \ldots, \textcolor{blue}{\hat{\bomega}_D}$
    };
\end{tikzpicture}
